Emergent altermagnetism at surfaces of antiferromagnets: full symmetry classification and material identification

We demonstrate the emergence of altermagnetism at the surfaces of antiferromagnets, vastly expanding the number of material candidates with altermagnetic characteristics and establishing a route towards two-dimensional altermagnetism through surface-induced symmetry breaking. We do so by developing a surface spin group formalism that fully classifies all surface magnetic states and identifies altermagnetic surface spin groups that can arise at the surfaces of antiferromagnets. We use this formalism to identify over 150 antiferromagnetic entries from the MAGNDATA database with at least one altermagnetic surface, often times with multiple such surfaces in the same material, and clarify the role of surface roughness and terraces. We illustrate this emergent phenomenon in a realistic Lieb lattice-based minimal model and present ab initio calculations on two representative material candidates, $\text{NaMnP}$ and $\text{FeGe}_2$, exhibiting $d$-wave and $g$-wave surface altermagnetism, respectively. Our theory naturally resolves the contradiction of recent experimental reports of $d$-wave spin splitting from ARPES measurements on metallic Lieb lattice compounds such as KV$_2$Se$_2$O that have been shown to be antiferromagnetic in the bulk. Hence, we establish a new paradigm for generating effectively two-dimensional altermagnetism by functionalizing the abundant material class of collinear antiferromagnets as viable platforms for controlled surface altermagnetism.

==> (inline-0) <==
\begin{longtable}{c c l c c l c}
\caption{Results of the MAGNDATA \cite{MAGNDATA, Gallego2016a} database screening for three-dimensional AFM with altermagnetic surfaces. Material entries with only AFM or uncompensated surfaces are not included. All uncompensated surfaces for the listed material entries are omitted. The first column entitled ``No.'' enumerates the entries. The second column called ``Material entry'' provides the chemical formula of the compounds. The third column ``Index'' gives the MAGNDATA entry index. The forth column called ``Normals'' shows the normal vectors describing all compensated surfaces in the material. {These normals are written in the coordinates spanned by the lattice vectors, with the crystal-setting convention used in MAGNDATA \cite{MAGNDATA, Gallego2016a}}. The fifth column ``Surface spin Laue group'' denotes the surface spin Laue group for SAM and SD-SAM surfaces and the crystallographic surface Laue group for AFM surfaces. The surface spin Laue groups are given in Litvin's notation \cite{Litvin1977}. SAM surface groups are colored blue, SD-SAM are colored black and AFM surface groups are colored lightgrey. {For the surface spin Laue groups corresponding to AFMs (gray font), we list here a crystallographic point group $\mathbf{G}$, in such a way that the spin Laue group is given by $\mathbb{Z}_2^{[C_{2\perp}||E]}\times \mathbf{G}=[E||\mathbf{G}]+[C_{2\perp}||\mathbf{G}]$}.  The sixth column entitled ``Surface character'' gives the partial-wave character for SAMs, and reads AFM or SD-SAM in the other cases. \textcolor{black}{In the final column entitled ``Terrace domains'' we indicate by ``yes/no'' whether or not there are different terminations for altermagnetic surfaces that with exactly opposite spin splitting.}}\label{tab:table}\\
\toprule
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{Material} & \multicolumn{1}{c}{Index} & \multicolumn{1}{c}{Normal} & \multicolumn{1}{c}{Surface spin Laue group} & \multicolumn{1}{c}{Partial wave} &\multicolumn{1}{c}{Terrace domains} \\
\midrule
\endfirsthead
\toprule
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{Material} & \multicolumn{1}{c}{Index} & \multicolumn{1}{c}{Normal} & \multicolumn{1}{c}{Surface spin Laue group} & \multicolumn{1}{c}{Partial wave} &\multicolumn{1}{c}{Terrace domains} \\
\midrule
\endhead
\addlinespace[1.2ex]
\multirow{2}{*}{1} & \multirow{2}{*}{$\mathrm{AgNiO_{2}}$} & \multirow{2}{*}{1.50} & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{2} & \multirow{3}{*}{$\mathrm{AgRuO_{3}}$} & \multirow{3}{*}{0.733} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{3} & \multirow{5}{*}{$\mathrm{Ba_{2}FeSi_{2}O_{7}}$} & \multirow{5}{*}{1.641} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{4} & \multirow{5}{*}{$\mathrm{Ba_{2}Mn_{3}Sb_{2}O_{2}}$} & \multirow{5}{*}{0.471} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{5} & \multirow{3}{*}{$\mathrm{Ba_{3}CoRu_{2}O_{9}}$} & \multirow{3}{*}{0.749} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{6} & \multirow{3}{*}{$\mathrm{Ba_{3}CoRu_{2}O_{9}}$} & \multirow{3}{*}{0.750} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{7} & \multirow{2}{*}{$\mathrm{Ba_{4}Ru_{3}O_{10}}$} & \multirow{2}{*}{0.692} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{8} & \multirow{2}{*}{$\mathrm{Ba_{4}Ru_{3}O_{10}}$} & \multirow{2}{*}{0.693} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{9} & \multirow{2}{*}{$\mathrm{Ba_{6}Nd_{2}Fe_{4}O_{15}}$} & \multirow{2}{*}{1.867} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{10} & \multirow{3}{*}{$\mathrm{BaCo_{2}V_{2}O_{8}}$} & \multirow{3}{*}{1.30} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{11} & \multirow{3}{*}{$\mathrm{BaCoF_{4}}$} & \multirow{3}{*}{1.439} & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{12} & \multirow{3}{*}{BaCoSO} & \multirow{3}{*}{1.593} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{13} & \multirow{3}{*}{BaCoSO} & \multirow{3}{*}{1.594} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{14} & \multirow{5}{*}{$\mathrm{BaCr_{2}As_{2}}$} & \multirow{5}{*}{0.365} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{15} & \multirow{5}{*}{$\mathrm{BaCrFeAs_{2}}$} & \multirow{5}{*}{0.366} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{16} & \multirow{3}{*}{$\mathrm{BaFe_{2}O_{4}}$} & \multirow{3}{*}{1.754} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{17} & \multirow{5}{*}{$\mathrm{BaMn_{2}As_{2}}$} & \multirow{5}{*}{0.18} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{18} & \multirow{5}{*}{$\mathrm{BaMn_{2}Bi_{2}}$} & \multirow{5}{*}{0.89} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{19} & \multirow{5}{*}{$\mathrm{BaMn_{2}Ge_{2}}$} & \multirow{5}{*}{0.605} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{20} & \multirow{5}{*}{$\mathrm{BaMn_{2}Ge_{2}}$} & \multirow{5}{*}{0.606} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{21} & \multirow{5}{*}{$\mathrm{BaMn_{2}P_{2}}$} & \multirow{5}{*}{0.464} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{22} & \multirow{5}{*}{$\mathrm{BaMn_{2}Sb_{2}}$} & \multirow{5}{*}{0.470} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{23} & \multirow{5}{*}{$\mathrm{BaMnSb_{2}}$} & \multirow{5}{*}{0.611} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{24} & \multirow{2}{*}{$\mathrm{Bi_{2}CuO_{4}}$} & \multirow{2}{*}{0.695} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{25} & \multirow{2}{*}{$\mathrm{Bi_{2}CuO_{4}}$} & \multirow{2}{*}{0.694} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{26} & \multirow{2}{*}{$\mathrm{Bi_{2}CuO_{4}}$} & \multirow{2}{*}{0.348} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{27} & \multirow{3}{*}{$\mathrm{BiMn_{3}Cr_{4}O_{12}}$} & \multirow{3}{*}{1.795} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{28} & \multirow{3}{*}{$\mathrm{BiMn_{3}Cr_{4}O_{12}}$} & \multirow{3}{*}{1.796} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{29} & \multirow{4}{*}{$\mathrm{CaCo_{1.86}As_{2}}$} & \multirow{4}{*}{0.691} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{30} & \multirow{4}{*}{$\mathrm{CaCo_{2}P_{2}}$} & \multirow{4}{*}{1.252} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{31} & \multirow{1}{*}{$\mathrm{CaCr_{0.86}Fe_{3.14}As_{3}}$} & \multirow{1}{*}{0.429} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{32} & \multirow{3}{*}{$\mathrm{CaCuFe_{2}O_{5}}$} & \multirow{3}{*}{1.874} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{33} & \multirow{3}{*}{$\mathrm{CaFe_{3}O_{5}}$} & \multirow{3}{*}{1.762} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{34} & \multirow{3}{*}{$\mathrm{CaFe_{3}O_{5}}$} & \multirow{3}{*}{1.756} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{35} & \multirow{5}{*}{$\mathrm{CaMn_{2}Ge_{2}}$} & \multirow{5}{*}{0.603} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{36} & \multirow{5}{*}{$\mathrm{CaMn_{2}Ge_{2}}$} & \multirow{5}{*}{0.604} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{37} & \multirow{1}{*}{$\mathrm{CaMn_{2}Sb_{2}}$} & \multirow{1}{*}{0.92} & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{38} & \multirow{3}{*}{$\mathrm{CaMn_{2}Sb_{2}}$} & \multirow{3}{*}{0.523} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{39} & \multirow{3}{*}{$\mathrm{CaMnBi_{2}}$} & \multirow{3}{*}{0.72} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{40} & \multirow{3}{*}{CaMnGe} & \multirow{3}{*}{0.602} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{41} & \multirow{3}{*}{CaMnGe} & \multirow{3}{*}{0.601} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{42} & \multirow{3}{*}{CaMnSi} & \multirow{3}{*}{0.599} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{43} & \multirow{3}{*}{CaMnSi} & \multirow{3}{*}{0.600} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{44} & \multirow{2}{*}{CaOFeS} & \multirow{2}{*}{1.472} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[110]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{45} & \multirow{2}{*}{$\mathrm{Ce_{2}Ni_{3}Ge_{5}}$} & \multirow{2}{*}{0.563} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{46} & \multirow{1}{*}{$\mathrm{Ce_{2}Ni_{3}Ge_{5}}$} & \multirow{1}{*}{0.562} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{47} & \multirow{4}{*}{$\mathrm{Ce_{2}PdGe_{3}}$} & \multirow{4}{*}{0.166} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{48} & \multirow{2}{*}{$\mathrm{Ce_{3}Ni_{2}Ge_{7}}$} & \multirow{2}{*}{1.413} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{49} & \multirow{2}{*}{$\mathrm{Ce_{3}Ni_{2}Sn_{7}}$} & \multirow{2}{*}{1.447} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{50} & \multirow{4}{*}{$\mathrm{CeCo_{2}P_{2}}$} & \multirow{4}{*}{1.253} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{51} & \multirow{2}{*}{$\mathrm{CeCu_{2}}$} & \multirow{2}{*}{0.290} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{52} & \multirow{3}{*}{CeMgPb} & \multirow{3}{*}{1.142} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{53} & \multirow{4}{*}{$\mathrm{CeMn_{2}Si_{2}}$} & \multirow{4}{*}{1.490} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{54} & \multirow{4}{*}{$\mathrm{CeMn_{2}Si_{2}}$} & \multirow{4}{*}{1.488} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{55} & \multirow{4}{*}{$\mathrm{CeMn_{2}Si_{2}}$} & \multirow{4}{*}{1.489} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{56} & \multirow{3}{*}{CeMnAsO} & \multirow{3}{*}{0.186} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{57} & \multirow{3}{*}{CeMnSbO} & \multirow{3}{*}{0.665} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{58} & \multirow{2}{*}{$\mathrm{CeNiGe_{3}}$} & \multirow{2}{*}{1.414} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{59} & \multirow{2}{*}{$\mathrm{CeOs_{1.84}Ir_{0.16}Al_{10}}$} & \multirow{2}{*}{1.148} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{60} & \multirow{1}{*}{$\mathrm{CePdAl_{3}}$} & \multirow{1}{*}{0.1017} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{61} & \multirow{2}{*}{$\mathrm{CeRh_{2}Si_{2}}$} & \multirow{2}{*}{2.30} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{62} & \multirow{2}{*}{$\mathrm{CeRu_{2}Al_{10}}$} & \multirow{2}{*}{1.8} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{63} & \multirow{4}{*}{CeScGe} & \multirow{4}{*}{1.376} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{64} & \multirow{4}{*}{CeScSi} & \multirow{4}{*}{1.378} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{65} & \multirow{2}{*}{$\mathrm{CeSi_{1.3}Ag_{0.7}}$} & \multirow{2}{*}{0.1030} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{6}{*}{66} & \multirow{6}{*}{$\mathrm{Co_{3}O_{4}}$} & \multirow{6}{*}{0.463} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{6}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[101]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[10\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[011]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[01\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{67} & \multirow{1}{*}{$\mathrm{Co_{4}Nb_{2}O_{9}}$} & \multirow{1}{*}{0.111} & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{6}{*}{68} & \multirow{6}{*}{$\mathrm{CoRh_{2}O_{4}}$} & \multirow{6}{*}{0.461} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{6}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[101]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[10\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[011]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[01\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{69} & \multirow{2}{*}{$\mathrm{CoSe_{2}O_{5}}$} & \multirow{2}{*}{0.161} & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{70} & \multirow{4}{*}{$\mathrm{Cr_{2}MoO_{6}}$} & \multirow{4}{*}{0.1023} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{71} & \multirow{3}{*}{$\mathrm{Cr_{2}O_{3}}$} & \multirow{3}{*}{0.110} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{72} & \multirow{3}{*}{$\mathrm{Cr_{2}O_{3}}$} & \multirow{3}{*}{0.59} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{73} & \multirow{4}{*}{$\mathrm{Cr_{2}TeO_{6}}$} & \multirow{4}{*}{0.76} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{74} & \multirow{4}{*}{$\mathrm{Cr_{2}TeO_{6}}$} & \multirow{4}{*}{0.143} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{75} & \multirow{4}{*}{$\mathrm{Cr_{2}TeO_{6}}$} & \multirow{4}{*}{0.959} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{76} & \multirow{4}{*}{$\mathrm{Cr_{2}WO_{6}}$} & \multirow{4}{*}{0.144} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{77} & \multirow{4}{*}{$\mathrm{Cr_{2}WO_{6}}$} & \multirow{4}{*}{0.75} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{78} & \multirow{1}{*}{$\mathrm{CrSbS_{3}}$} & \multirow{1}{*}{0.1147} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{79} & \multirow{1}{*}{$\mathrm{Cs_{2}FeCl_{5}.D_{2}O}$} & \multirow{1}{*}{0.252} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{80} & \multirow{1}{*}{$\mathrm{Cs_{2}[FeCl_{5}(H_{2}O)]}$} & \multirow{1}{*}{0.476} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{81} & \multirow{4}{*}{$\mathrm{CsCo_{2}Se_{2}}$} & \multirow{4}{*}{1.458} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{82} & \multirow{1}{*}{$\mathrm{CsFeO_{2}}$} & \multirow{1}{*}{0.457} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{83} & \multirow{5}{*}{CsMnBi} & \multirow{5}{*}{1.546} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{84} & \multirow{5}{*}{CsMnP} & \multirow{5}{*}{1.548} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{85} & \multirow{5}{*}{CsMnP} & \multirow{5}{*}{1.547} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{86} & \multirow{1}{*}{$\mathrm{Cu_{0.95}MnAs}$} & \multirow{1}{*}{0.223} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{87} & \multirow{1}{*}{$\mathrm{Cu_{3}Co_{2}SbO_{6}}$} & \multirow{1}{*}{1.258} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{88} & \multirow{1}{*}{$\mathrm{Cu_{3}Ni_{2}SbO_{6}}$} & \multirow{1}{*}{1.259} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{89} & \multirow{5}{*}{$\mathrm{CuBr(C_{4}H_{4}N_{2})_{2}(BF_{4})}$} & \multirow{5}{*}{1.473} & $[001]$ & \textcolor{blue}{${}^14/ {}^1m {}^2m {}^2m$} & $g$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{90} & \multirow{5}{*}{$\mathrm{CuCl(C_{4}H_{4}N_{2})_{2}(BF_{4})}$} & \multirow{5}{*}{1.474} & $[001]$ & \textcolor{blue}{${}^14/ {}^1m {}^2m {}^2m$} & $g$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{91} & \multirow{2}{*}{CuMnAs} & \multirow{2}{*}{0.222} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{92} & \multirow{2}{*}{CuMnAs} & \multirow{2}{*}{0.881} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{93} & \multirow{1}{*}{$\mathrm{DyB_{4}}$} & \multirow{1}{*}{0.22} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{94} & \multirow{1}{*}{$\mathrm{DyCoSi_{2}}$} & \multirow{1}{*}{0.453} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{95} & \multirow{2}{*}{$\mathrm{DyGe_{1.75}}$} & \multirow{2}{*}{0.341} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{96} & \multirow{4}{*}{$\mathrm{DyMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.693} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{97} & \multirow{2}{*}{$\mathrm{DyNiAl_{4}}$} & \multirow{2}{*}{1.475} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{98} & \multirow{1}{*}{$\mathrm{DyVO_{4}}$} & \multirow{1}{*}{1.664} & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{99} & \multirow{3}{*}{$\mathrm{Er_{2}CoGa_{8}}$} & \multirow{3}{*}{1.222} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{100} & \multirow{2}{*}{$\mathrm{Er_{2}PtGe_{6}}$} & \multirow{2}{*}{0.909} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{101} & \multirow{2}{*}{$\mathrm{Er_{2}PtGe_{6}}$} & \multirow{2}{*}{0.932} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{102} & \multirow{1}{*}{$\mathrm{ErB_{4}}$} & \multirow{1}{*}{0.468} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{103} & \multirow{1}{*}{$\mathrm{ErB_{4}}$} & \multirow{1}{*}{0.1124} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{104} & \multirow{5}{*}{$\mathrm{ErCr_{2}Si_{2}}$} & \multirow{5}{*}{0.486} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{105} & \multirow{2}{*}{$\mathrm{ErFe_{6}Ge_{6}}$} & \multirow{2}{*}{1.632} & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{106} & \multirow{1}{*}{$\mathrm{ErGe_{3}}$} & \multirow{1}{*}{0.330} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{107} & \multirow{4}{*}{$\mathrm{ErMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.640} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{108} & \multirow{4}{*}{$\mathrm{ErMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.638} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{109} & \multirow{4}{*}{$\mathrm{ErMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.639} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{110} & \multirow{4}{*}{$\mathrm{ErMn_{2}Si_{2}}$} & \multirow{4}{*}{1.637} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{111} & \multirow{4}{*}{$\mathrm{ErMn_{2}Si_{2}}$} & \multirow{4}{*}{1.636} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{112} & \multirow{2}{*}{$\mathrm{EuCu_{2}Sb_{2}}$} & \multirow{2}{*}{0.1020} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{113} & \multirow{5}{*}{$\mathrm{EuMn_{2}Ge_{2}}$} & \multirow{5}{*}{0.474} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{114} & \multirow{4}{*}{$\mathrm{EuMn_{2}Si_{2}}$} & \multirow{4}{*}{1.453} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{115} & \multirow{4}{*}{$\mathrm{EuMnBi_{2}}$} & \multirow{4}{*}{2.50} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{116} & \multirow{2}{*}{$\mathrm{EuMnBi_{2}}$} & \multirow{2}{*}{2.98} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{117} & \multirow{5}{*}{$\mathrm{EuMnBi_{2}}$} & \multirow{5}{*}{0.919} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{118} & \multirow{5}{*}{$\mathrm{EuMnBi_{2}}$} & \multirow{5}{*}{0.426} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{119} & \multirow{1}{*}{$\mathrm{EuSc_{2}Te_{4}}$} & \multirow{1}{*}{0.1103} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{120} & \multirow{5}{*}{$\mathrm{EuTiO_{3}}$} & \multirow{5}{*}{0.16} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{121} & \multirow{1}{*}{$\mathrm{EuZrO_{3}}$} & \multirow{1}{*}{0.147} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{122} & \multirow{1}{*}{$\mathrm{EuZrO_{3}}$} & \multirow{1}{*}{0.146} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{123} & \multirow{3}{*}{$\mathrm{Fe_{0.35}NbS_{2}}$} & \multirow{3}{*}{1.677} & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
 &  &  & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{124} & \multirow{3}{*}{$\mathrm{Fe_{0.967}Nb_{3}S_{6}}$} & \multirow{3}{*}{1.589} & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{125} & \multirow{3}{*}{$\mathrm{Fe_{2}MnBO_{5}}$} & \multirow{3}{*}{1.391} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{126} & \multirow{4}{*}{$\mathrm{Fe_{2}TeO_{6}}$} & \multirow{4}{*}{0.142} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{127} & \multirow{4}{*}{$\mathrm{Fe_{2}TeO_{6}}$} & \multirow{4}{*}{0.960} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{128} & \multirow{1}{*}{$\mathrm{Fe_{2}WO_{6}}$} & \multirow{1}{*}{0.814} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{129} & \multirow{1}{*}{$\mathrm{Fe_{3}BO_{5}}$} & \multirow{1}{*}{0.386} & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{130} & \multirow{1}{*}{$\mathrm{Fe_{4}Nb_{2}O_{9}}$} & \multirow{1}{*}{0.442} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{131} & \multirow{3}{*}{$\mathrm{Fe_{4}Nb_{2}O_{9}}$} & \multirow{3}{*}{0.443} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{132} & \multirow{3}{*}{$\mathrm{FeGe_{2}}$} & \multirow{3}{*}{1.557} & $[001]$ & \textcolor{blue}{${}^14/ {}^1m {}^2m {}^2m$} & $g$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{133} & \multirow{3}{*}{$\mathrm{FeSn_{2}}$} & \multirow{3}{*}{1.556} & $[001]$ & \textcolor{blue}{${}^14/ {}^1m {}^2m {}^2m$} & $g$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{134} & \multirow{1}{*}{$\mathrm{GdAlO_{3}}$} & \multirow{1}{*}{0.410} & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{135} & \multirow{2}{*}{$\mathrm{GdNiSi_{3}}$} & \multirow{2}{*}{0.406} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{136} & \multirow{2}{*}{$\mathrm{GdVO_{4}}$} & \multirow{2}{*}{0.198} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{137} & \multirow{1}{*}{$\mathrm{Ho_{2}O_{2}Se}$} & \multirow{1}{*}{1.213} & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{138} & \multirow{3}{*}{$\mathrm{Ho_{2}RhIn_{8}}$} & \multirow{3}{*}{1.139} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{139} & \multirow{3}{*}{$\mathrm{Ho_{3}Ge_{4}}$} & \multirow{3}{*}{1.356} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{140} & \multirow{5}{*}{$\mathrm{HoCr_{2}Si_{2}}$} & \multirow{5}{*}{0.519} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{141} & \multirow{5}{*}{$\mathrm{HoCr_{2}Si_{2}}$} & \multirow{5}{*}{0.465} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{142} & \multirow{3}{*}{$\mathrm{HoMnO_{3}}$} & \multirow{3}{*}{1.20} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{143} & \multirow{1}{*}{$\mathrm{HoNi_{0.64}Ge_{2}}$} & \multirow{1}{*}{0.567} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{144} & \multirow{2}{*}{$\mathrm{HoNiSi_{2}}$} & \multirow{2}{*}{1.696} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{145} & \multirow{5}{*}{$\mathrm{K_{2}CoP_{2}O_{7}}$} & \multirow{5}{*}{0.230} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{146} & \multirow{3}{*}{$\mathrm{KCuMnS_{2}}$} & \multirow{3}{*}{1.392} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{147} & \multirow{1}{*}{$\mathrm{KFeO_{2}}$} & \multirow{1}{*}{0.460} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{148} & \multirow{1}{*}{$\mathrm{KFeO_{2}}$} & \multirow{1}{*}{0.459} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{149} & \multirow{5}{*}{KMnAs} & \multirow{5}{*}{1.553} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{150} & \multirow{5}{*}{KMnAs} & \multirow{5}{*}{1.554} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{151} & \multirow{3}{*}{KMnBi} & \multirow{3}{*}{0.618} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{152} & \multirow{5}{*}{KMnP} & \multirow{5}{*}{1.540} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{153} & \multirow{5}{*}{KMnP} & \multirow{5}{*}{1.539} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{154} & \multirow{3}{*}{KMnSb} & \multirow{3}{*}{0.617} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{155} & \multirow{1}{*}{$\mathrm{KTb_{3}F_{12}}$} & \multirow{1}{*}{1.59} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m$} & $d$-wave &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{156} & \multirow{5}{*}{$\mathrm{KV_{2}Se_{2}O}$} & \multirow{5}{*}{1.875} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{157} & \multirow{4}{*}{$\mathrm{La(Fe_{0.91}Al_{0.09})_{13}}$} & \multirow{4}{*}{1.621} & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{158} & \multirow{3}{*}{$\mathrm{La_{0.4}Na_{0.6}Fe_{2}As_{2}}$} & \multirow{3}{*}{1.791} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{159} & \multirow{2}{*}{$\mathrm{La_{2}CoO_{4}}$} & \multirow{2}{*}{1.403} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{160} & \multirow{2}{*}{$\mathrm{La_{2}CuO_{4}}$} & \multirow{2}{*}{1.23} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{161} & \multirow{2}{*}{$\mathrm{La_{2}CuO_{4}}$} & \multirow{2}{*}{1.405} & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{162} & \multirow{2}{*}{$\mathrm{La_{2}NiO_{3}F_{2}}$} & \multirow{2}{*}{1.388} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{163} & \multirow{2}{*}{$\mathrm{La_{2}NiO_{4}}$} & \multirow{2}{*}{1.42} & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{164} & \multirow{1}{*}{$\mathrm{La_{4}Co_{3}O_{9}}$} & \multirow{1}{*}{0.1102} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{165} & \multirow{5}{*}{LaCrAsO} & \multirow{5}{*}{1.146} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{166} & \multirow{4}{*}{$\mathrm{LaMn_{2}Au_{4}}$} & \multirow{4}{*}{1.838} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{167} & \multirow{5}{*}{$\mathrm{LaMn_{2}Si_{2}}$} & \multirow{5}{*}{0.498} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{168} & \multirow{5}{*}{$\mathrm{LaMn_{2}Si_{2}}$} & \multirow{5}{*}{0.472} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{169} & \multirow{3}{*}{LaMnAsO} & \multirow{3}{*}{0.624} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{170} & \multirow{3}{*}{LaMnAsO} & \multirow{3}{*}{0.619} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{171} & \multirow{3}{*}{LaMnSbO} & \multirow{3}{*}{0.667} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{172} & \multirow{2}{*}{$\mathrm{LaSr_{3}Fe_{3}O_{9}}$} & \multirow{2}{*}{1.481} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{173} & \multirow{1}{*}{$\mathrm{Li_{1.5}Fe(SO_{4})_{2}}$} & \multirow{1}{*}{0.245} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{174} & \multirow{1}{*}{$\mathrm{Li_{2}Co(SO_{4})_{2}}$} & \multirow{1}{*}{0.244} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{175} & \multirow{1}{*}{$\mathrm{Li_{2}Fe(SO_{4})_{2}}$} & \multirow{1}{*}{0.243} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{176} & \multirow{1}{*}{$\mathrm{Li_{2}Ni(SO_{4})_{2}}$} & \multirow{1}{*}{0.71} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{177} & \multirow{2}{*}{$\mathrm{Li_{2}VOSiO_{4}}$} & \multirow{2}{*}{1.9} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{178} & \multirow{1}{*}{$\mathrm{LiFe(SO_{4})_{2}}$} & \multirow{1}{*}{0.246} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{179} & \multirow{5}{*}{LiMnAs} & \multirow{5}{*}{1.551} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{180} & \multirow{5}{*}{LiMnAs} & \multirow{5}{*}{1.552} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{181} & \multirow{5}{*}{LiMnAs} & \multirow{5}{*}{1.550} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{182} & \multirow{4}{*}{$\mathrm{LuMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.689} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{183} & \multirow{3}{*}{$\mathrm{LuMnO_{3}}$} & \multirow{3}{*}{1.101} & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{184} & \multirow{4}{*}{$\mathrm{Mn_{2}Au}$} & \multirow{4}{*}{0.640} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{185} & \multirow{4}{*}{$\mathrm{Mn_{2}Au}$} & \multirow{4}{*}{0.1081} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{186} & \multirow{4}{*}{$\mathrm{Mn_{2}Au}$} & \multirow{4}{*}{0.639} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{187} & \multirow{3}{*}{$\mathrm{Mn_{3}O_{4}}$} & \multirow{3}{*}{1.1} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{188} & \multirow{5}{*}{$\mathrm{Mn_{3}Pt}$} & \multirow{5}{*}{1.143} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{189} & \multirow{3}{*}{$\mathrm{Mn_{4}Nb_{2}O_{9}}$} & \multirow{3}{*}{0.507} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{190} & \multirow{3}{*}{$\mathrm{Mn_{4}Ta_{2}O_{9}}$} & \multirow{3}{*}{0.526} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{191} & \multirow{3}{*}{$\mathrm{Mn_{4}Ta_{2}O_{9}}$} & \multirow{3}{*}{0.477} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{192} & \multirow{5}{*}{$\mathrm{Mn_{6}Ni_{16}Si_{7}}$} & \multirow{5}{*}{1.454} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{6}{*}{193} & \multirow{6}{*}{$\mathrm{MnAl_{2}O_{4}}$} & \multirow{6}{*}{0.462} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{6}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[101]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[10\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[011]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[01\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{194} & \multirow{2}{*}{$\mathrm{MnCl_{2}(CO(NH_{2})_{2})_{2}}$} & \multirow{2}{*}{1.659} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{195} & \multirow{2}{*}{$\mathrm{MnNb_{2}O_{6}}$} & \multirow{2}{*}{0.815} & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{196} & \multirow{3}{*}{$\mathrm{MnS_{2}}$} & \multirow{3}{*}{1.18} & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{197} & \multirow{4}{*}{$\mathrm{MnSb_{2}O_{4}}$} & \multirow{4}{*}{0.1111} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{198} & \multirow{2}{*}{$\mathrm{MnTa_{2}O_{6}}$} & \multirow{2}{*}{0.816} & $[001]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{199} & \multirow{3}{*}{$\mathrm{MoP_{3}SiO_{11}}$} & \multirow{3}{*}{0.728} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{200} & \multirow{3}{*}{$\mathrm{MoP_{3}SiO_{11}}$} & \multirow{3}{*}{0.804} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{201} & \multirow{2}{*}{$\mathrm{Na_{2}Co_{2}TeO_{6}}$} & \multirow{2}{*}{1.184} & $[001]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{202} & \multirow{2}{*}{$\mathrm{NaCeO_{2}}$} & \multirow{2}{*}{0.525} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{203} & \multirow{1}{*}{$\mathrm{NaFeSO_{4}F}$} & \multirow{1}{*}{1.121} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{204} & \multirow{3}{*}{NaMnAs} & \multirow{3}{*}{0.630} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{205} & \multirow{3}{*}{NaMnAs} & \multirow{3}{*}{0.629} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{206} & \multirow{3}{*}{NaMnBi} & \multirow{3}{*}{0.635} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{207} & \multirow{3}{*}{NaMnBi} & \multirow{3}{*}{0.634} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{208} & \multirow{3}{*}{NaMnP} & \multirow{3}{*}{0.627} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{209} & \multirow{3}{*}{NaMnP} & \multirow{3}{*}{0.628} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{210} & \multirow{3}{*}{NaMnP} & \multirow{3}{*}{0.626} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{211} & \multirow{3}{*}{NaMnSb} & \multirow{3}{*}{0.631} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{212} & \multirow{3}{*}{NaMnSb} & \multirow{3}{*}{0.632} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{213} & \multirow{2}{*}{$\mathrm{Nd_{2}NiO_{4}}$} & \multirow{2}{*}{1.371} & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{214} & \multirow{4}{*}{$\mathrm{Nd_{6}Fe_{13}Sn}$} & \multirow{4}{*}{1.451} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{215} & \multirow{1}{*}{$\mathrm{NdCu_{2}}$} & \multirow{1}{*}{1.620} & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{216} & \multirow{4}{*}{NdMgPb} & \multirow{4}{*}{1.141} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{217} & \multirow{4}{*}{$\mathrm{NdMn_{2}Si_{2}}$} & \multirow{4}{*}{1.493} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{218} & \multirow{4}{*}{$\mathrm{NdMn_{2}Si_{2}}$} & \multirow{4}{*}{1.494} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{219} & \multirow{3}{*}{NdMnAsO} & \multirow{3}{*}{0.620} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{220} & \multirow{3}{*}{NdMnAsO} & \multirow{3}{*}{0.623} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{221} & \multirow{2}{*}{$\mathrm{NdNiMg_{15}}$} & \multirow{2}{*}{1.457} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{222} & \multirow{4}{*}{$\mathrm{NdScSiC_{0.5}H_{0.2}}$} & \multirow{4}{*}{1.503} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{223} & \multirow{3}{*}{$\mathrm{Ni_{1.64}Co_{0.36}Mn_{1.28}Ga_{0.72}}$} & \multirow{3}{*}{1.198} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{6}{*}{224} & \multirow{6}{*}{$\mathrm{NpCo_{2}}$} & \multirow{6}{*}{0.126} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{6}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[101]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[10\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[011]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[01\bar{1}]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{225} & \multirow{5}{*}{$\mathrm{Pb_{5}Fe_{3}TiO_{11}Cl}$} & \multirow{5}{*}{0.435} & $[001]$ & \textcolor{lightgrey}{$4/mmm$} & AFM &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{226} & \multirow{3}{*}{$\mathrm{Pr_{2}Pd_{2}In}$} & \multirow{3}{*}{1.334} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{227} & \multirow{2}{*}{$\mathrm{Pr_{6}Fe_{13}Sn}$} & \multirow{2}{*}{1.450} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{228} & \multirow{2}{*}{$\mathrm{PrCaFeO_{4}}$} & \multirow{2}{*}{1.847} & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{229} & \multirow{2}{*}{PrFeAsO} & \multirow{2}{*}{1.586} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{230} & \multirow{2}{*}{PrFeAsO} & \multirow{2}{*}{1.585} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{231} & \multirow{4}{*}{PrMgPb} & \multirow{4}{*}{1.140} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{232} & \multirow{4}{*}{$\mathrm{PrMn_{2}Si_{2}}$} & \multirow{4}{*}{1.492} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{233} & \multirow{4}{*}{$\mathrm{PrMn_{2}Si_{2}}$} & \multirow{4}{*}{1.491} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{234} & \multirow{2}{*}{$\mathrm{PrMnSi_{2}}$} & \multirow{2}{*}{1.628} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{235} & \multirow{1}{*}{$\mathrm{RbFeO_{2}}$} & \multirow{1}{*}{0.455} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{236} & \multirow{5}{*}{RbMnAs} & \multirow{5}{*}{1.543} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{237} & \multirow{5}{*}{RbMnAs} & \multirow{5}{*}{1.544} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{238} & \multirow{5}{*}{RbMnBi} & \multirow{5}{*}{1.545} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{239} & \multirow{5}{*}{RbMnP} & \multirow{5}{*}{1.542} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{240} & \multirow{5}{*}{RbMnP} & \multirow{5}{*}{1.541} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{241} & \multirow{1}{*}{$\mathrm{RuCl_{3}}$} & \multirow{1}{*}{1.228} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{242} & \multirow{3}{*}{$\mathrm{RuP_{3}SiO_{11}}$} & \multirow{3}{*}{0.1083} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{243} & \multirow{3}{*}{$\mathrm{RuP_{3}SiO_{11}}$} & \multirow{3}{*}{0.1064} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{244} & \multirow{1}{*}{$\mathrm{Sr_{2}Co_{2}O_{5}}$} & \multirow{1}{*}{0.799} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{245} & \multirow{2}{*}{$\mathrm{Sr_{2}CoO_{3}Cl}$} & \multirow{2}{*}{1.389} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{246} & \multirow{3}{*}{$\mathrm{Sr_{2}Cr_{3}As_{2}O_{2}}$} & \multirow{3}{*}{1.461} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{247} & \multirow{2}{*}{$\mathrm{Sr_{2}Fe_{1.9}Co_{0.1}O_{5.5}}$} & \multirow{2}{*}{0.400} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{248} & \multirow{1}{*}{$\mathrm{Sr_{2}Fe_{1.9}Cr_{0.1}O_{5}}$} & \multirow{1}{*}{1.410} & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{249} & \multirow{3}{*}{$\mathrm{Sr_{2}Fe_{3}S_{2}O_{3}}$} & \multirow{3}{*}{1.625} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{250} & \multirow{2}{*}{$\mathrm{Sr_{2}IrO_{4}}$} & \multirow{2}{*}{1.3} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{251} & \multirow{5}{*}{$\mathrm{Sr_{2}Mn_{3}As_{2}O_{2}}$} & \multirow{5}{*}{0.212} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{252} & \multirow{3}{*}{$\mathrm{Sr_{2}VCrAsO_{3}}$} & \multirow{3}{*}{0.1100} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{253} & \multirow{3}{*}{$\mathrm{Sr_{2}VCrAsO_{3}}$} & \multirow{3}{*}{0.1101} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{254} & \multirow{3}{*}{$\mathrm{Sr_{3}Fe_{2}O_{5}Cl_{2}}$} & \multirow{3}{*}{1.841} & $[001]$ & \textcolor{lightgrey}{$mmm$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{255} & \multirow{2}{*}{$\mathrm{Sr_{4}Fe_{4}O_{11}}$} & \multirow{2}{*}{0.401} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{256} & \multirow{2}{*}{$\mathrm{SrCo_{2}V_{2}O_{8}}$} & \multirow{2}{*}{1.71} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{257} & \multirow{5}{*}{$\mathrm{SrCr_{2}As_{2}}$} & \multirow{5}{*}{0.364} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{258} & \multirow{3}{*}{$\mathrm{SrMn_{2}As_{2}}$} & \multirow{3}{*}{0.482} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{259} & \multirow{5}{*}{$\mathrm{SrMnBi_{2}}$} & \multirow{5}{*}{0.73} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{260} & \multirow{4}{*}{$\mathrm{SrRu_{2}O_{6}}$} & \multirow{4}{*}{1.569} & $[001]$ & \textcolor{blue}{${}^1\bar{3}{}^2m$} & $i$-wave &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[120]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[210]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{261} & \multirow{4}{*}{$\mathrm{SrRu_{2}O_{6}}$} & \multirow{4}{*}{1.186} & $[001]$ & \textcolor{blue}{${}^1\bar{3}{}^2m$} & $i$-wave &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[120]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[210]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{262} & \multirow{1}{*}{$\mathrm{Tb_{2}Ni_{3}Si_{5}}$} & \multirow{1}{*}{1.368} & $[001]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave &\multirow{1}{*}{yes} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{263} & \multirow{1}{*}{$\mathrm{TbB_{4}}$} & \multirow{1}{*}{0.469} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{264} & \multirow{5}{*}{$\mathrm{TbCr_{2}Si_{2}}$} & \multirow{5}{*}{0.518} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{265} & \multirow{1}{*}{$\mathrm{TbCu_{0.4}Ge_{2}}$} & \multirow{1}{*}{0.569} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{266} & \multirow{2}{*}{$\mathrm{TbFe_{6}Ge_{6}}$} & \multirow{2}{*}{1.814} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{267} & \multirow{2}{*}{$\mathrm{TbFe_{6}Ge_{6}}$} & \multirow{2}{*}{1.813} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{268} & \multirow{2}{*}{$\mathrm{TbFe_{6}Ge_{6}}$} & \multirow{2}{*}{1.812} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{269} & \multirow{2}{*}{$\mathrm{TbGe_{2}}$} & \multirow{2}{*}{0.343} & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{270} & \multirow{4}{*}{$\mathrm{TbMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.694} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{271} & \multirow{4}{*}{$\mathrm{TbMn_{2}Si_{2}}$} & \multirow{4}{*}{1.468} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{272} & \multirow{1}{*}{$\mathrm{TbNi_{0.4}Ge_{2}}$} & \multirow{1}{*}{0.568} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{273} & \multirow{1}{*}{$\mathrm{TbNiGe_{2}}$} & \multirow{1}{*}{0.566} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{274} & \multirow{1}{*}{$\mathrm{TbNiSi_{2}}$} & \multirow{1}{*}{0.910} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{275} & \multirow{2}{*}{$\mathrm{TbPO_{4}}$} & \multirow{2}{*}{0.467} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{276} & \multirow{2}{*}{TbRuAsO} & \multirow{2}{*}{0.452} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{277} & \multirow{5}{*}{$\mathrm{ThCr_{2}Si_{2}}$} & \multirow{5}{*}{0.466} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{no} \\
 &  &  & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{278} & \multirow{3}{*}{ThMnAsN} & \multirow{3}{*}{0.923} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{279} & \multirow{3}{*}{ThMnAsN} & \multirow{3}{*}{0.922} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{280} & \multirow{3}{*}{ThMnPN} & \multirow{3}{*}{0.921} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{281} & \multirow{3}{*}{ThMnPN} & \multirow{3}{*}{0.920} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{282} & \multirow{2}{*}{$\mathrm{Tl_{3}Fe_{2}S_{4}}$} & \multirow{2}{*}{0.801} & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{2}{*}{no} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{283} & \multirow{4}{*}{$\mathrm{TmMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.690} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{284} & \multirow{3}{*}{$\mathrm{TmMnO_{3}}$} & \multirow{3}{*}{1.341} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$\bar{1}$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{285} & \multirow{1}{*}{$\mathrm{U_{14}Au_{51}}$} & \multirow{1}{*}{0.282} & $[001]$ & ${}^26/ {}^2m$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{286} & \multirow{3}{*}{$\mathrm{U_{2}N_{2}S}$} & \multirow{3}{*}{0.484} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{287} & \multirow{3}{*}{$\mathrm{U_{2}N_{2}Se}$} & \multirow{3}{*}{0.485} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{288} & \multirow{5}{*}{$\mathrm{U_{2}Ni_{2}Sn}$} & \multirow{5}{*}{1.479} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{289} & \multirow{5}{*}{$\mathrm{U_{2}Ni_{2}Sn}$} & \multirow{5}{*}{1.200} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{290} & \multirow{5}{*}{$\mathrm{U_{2}Rh_{2}Sn}$} & \multirow{5}{*}{1.103} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{291} & \multirow{2}{*}{$\mathrm{UBi_{2}}$} & \multirow{2}{*}{0.378} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{292} & \multirow{4}{*}{UGeSe} & \multirow{4}{*}{0.413} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{293} & \multirow{4}{*}{UGeTe} & \multirow{4}{*}{1.425} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{294} & \multirow{2}{*}{$\mathrm{UPt_{2}Si_{2}}$} & \multirow{2}{*}{0.194} & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{no} \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{295} & \multirow{4}{*}{$\mathrm{V_{2}WO_{6}}$} & \multirow{4}{*}{0.966} & $[100]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave &\multirow{4}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{blue}{${}^22/ {}^2m$} & $d$-wave& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{296} & \multirow{3}{*}{$\mathrm{VPO_{4}}$} & \multirow{3}{*}{1.523} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{297} & \multirow{5}{*}{$\mathrm{YBa_{2}Cu_{3}O_{6}}$} & \multirow{5}{*}{1.420} & $[001]$ & \textcolor{lightgrey}{$4/mmm$} & AFM &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{5}{*}{298} & \multirow{5}{*}{$\mathrm{YBa_{2}Cu_{3}O_{6}+d_M}$} & \multirow{5}{*}{1.4} & $[001]$ & \textcolor{lightgrey}{$4/mmm$} & AFM &\multirow{5}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[1\bar{1}0]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[010]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[110]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{299} & \multirow{2}{*}{$\mathrm{YFe_{6}Ge_{6}}$} & \multirow{2}{*}{1.634} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{2}{*}{yes} \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{2}{*}{300} & \multirow{2}{*}{$\mathrm{YFe_{6}Sn_{6}}$} & \multirow{2}{*}{1.633} & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{2}{*}{yes} \\
 &  &  & $[001]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{301} & \multirow{3}{*}{$\mathrm{YMn_{2}}$} & \multirow{3}{*}{1.746} & $[001]$ & \textcolor{lightgrey}{$2/m$} & AFM &\multirow{3}{*}{yes} \\
 &  &  & $[100]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{302} & \multirow{4}{*}{$\mathrm{YMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.692} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{303} & \multirow{4}{*}{$\mathrm{YMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.691} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{304} & \multirow{4}{*}{$\mathrm{YMn_{2}Ge_{2}}$} & \multirow{4}{*}{1.496} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{305} & \multirow{4}{*}{$\mathrm{YMn_{2}Si_{2}}$} & \multirow{4}{*}{1.495} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{4}{*}{306} & \multirow{4}{*}{$\mathrm{YMn_{2}Si_{2}}$} & \multirow{4}{*}{1.469} & $[100]$ & ${}^2m {}^1m {}^2m$ & SD-SAM &\multirow{4}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
 &  &  & $[010]$ & ${}^2m {}^1m {}^2m$ & SD-SAM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$mmm$} & AFM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{307} & \multirow{3}{*}{$\mathrm{YbMn_{2}Sb_{2}}$} & \multirow{3}{*}{0.483} & $[110]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{no} \\
 &  &  & $[100]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
 &  &  & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{308} & \multirow{3}{*}{$\mathrm{YbMnBi_{2}}$} & \multirow{3}{*}{0.769} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{309} & \multirow{3}{*}{$\mathrm{YbMnBi_{2}}$} & \multirow{3}{*}{0.267} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{310} & \multirow{3}{*}{$\mathrm{YbMnSb_{2}}$} & \multirow{3}{*}{0.766} & $[001]$ & \textcolor{blue}{${}^24/ {}^1m {}^1m {}^2m$} & $d$-wave &\multirow{3}{*}{no} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
 &  &  & $[110]$ & \textcolor{blue}{${}^2m {}^2m {}^1m$} & $d$-wave& \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{1}{*}{311} & \multirow{1}{*}{$\mathrm{YbPt_{5}B_{2}}$} & \multirow{1}{*}{0.1136} & $[010]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{1}{*}{no} \\
\addlinespace[1.2ex]
\specialrule{0.4pt}{2pt}{2pt}
\addlinespace[1.2ex]
\multirow{3}{*}{312} & \multirow{3}{*}{$\mathrm{ZnV_{2}O_{4}}$} & \multirow{3}{*}{1.24} & $[001]$ & ${}^22_{z}/ {}^2m_z$ & SD-SAM &\multirow{3}{*}{yes} \\
 &  &  & $[1\bar{1}0]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
 &  &  & $[110]$ & \textcolor{lightgrey}{$2/m$} & AFM& \\
\bottomrule
\end{longtable}
